Error-Adaptive Quasi-local Decoding of the Toric Code

Topological quantum memories need decoders that are both reliable and scalable, but these goals compete: globally informed decoders are accurate near threshold yet expensive, while strictly local rules are fast but can miss long-range structure. Motivated by recent recoverability and mixed-state viewpoints, we make this tradeoff operational for the dephased toric code through a decoder-level local recoverability diagnostic. We compare global MWPM corrections to quasi-local corrections inside a target region and define a matching ratio $R_{\mathrm{match}}$, with mismatch $\epsilon_{\mathrm{match}}=1-R_{\mathrm{match}}$. Across geometry families, $\epsilon_{\mathrm{match}}$ shows strong buffer-controlled suppression and is well organized by a two-geometry scaling form. For scaled families, especially $a=b=d/8$, $R_{\mathrm{match}}$ exhibits a clear crossing and finite-size collapse near $p\!\sim\!0.09$, consistent with a growing recoverability scale near the decoding transition. We use this scaling to formulate an adaptive buffer-selection rule and to identify a distance-scaled initialization for a composite quasi-local RG decoder on the full torus. In the tuned family $a_0=b_0=d/8$, the resulting logical-failure curves show an apparent finite-size crossing at $p\simeq0.09$--$0.10$, below the conventional MWPM threshold scale. We focus on dephasing noise with perfect syndrome measurements to cleanly isolate the underlying behavior.

==> fig1_geometry_local_decoder.tex <==
% Vector schematic for the local-decoder geometry (toric code with qubits on edges).
% Include inside a figure environment via: \input{fig_geometry_local_decoder.tex}
\begin{tikzpicture}[x=0.48cm,y=0.48cm,>=Stealth]
    % Schematic sizes (illustrative only; labels use variables a,b,2d).
    \def\L{12}      % full system linear size (drawn as 2d)
    \def\Ax{4}      % lower-left corner of region A
    \def\Ay{4}
    \def\As{4}      % linear size of region A (drawn as a)
    \def\bw{2}      % buffer width (drawn as b)

    % Derived corners.
    \pgfmathsetmacro{\Axl}{\Ax}
    \pgfmathsetmacro{\Ayl}{\Ay}
    \pgfmathsetmacro{\Axu}{\Ax+\As}
    \pgfmathsetmacro{\Ayu}{\Ay+\As}
    \pgfmathsetmacro{\Bxl}{\Ax-\bw}
    \pgfmathsetmacro{\Byl}{\Ay-\bw}
    \pgfmathsetmacro{\Bxu}{\Ax+\As+\bw}
    \pgfmathsetmacro{\Byu}{\Ay+\As+\bw}

    % Regions first (so lattice and qubit dots remain visible on top).
    \path[fill=red!70!black, fill opacity=0.07, even odd rule]
        (\Bxl,\Byl) rectangle (\Bxu,\Byu)
        (\Axl,\Ayl) rectangle (\Axu,\Ayu);
    \path[fill=blue!70!black, fill opacity=0.07]
        (\Axl,\Ayl) rectangle (\Axu,\Ayu);

    % Lattice edges (light).
    \foreach \i in {0,...,\L} {
        \draw[black!15,line width=0.25pt] (\i,0) -- (\i,\L);
        \draw[black!15,line width=0.25pt] (0,\i) -- (\L,\i);
    }

    % Qubits on edges as filled dots (midpoints of lattice edges).
    \foreach \i in {0,...,11} {
        \foreach \j in {0,...,\L} {
            \fill[black] ({\i+0.5},\j) circle (0.055);
            \fill[black] (\j,{\i+0.5}) circle (0.055);
        }
    }

    % Boundaries.
    \draw[black, line width=0.9pt] (0,0) rectangle (\L,\L);
    \draw[red!70!black, line width=1.0pt] (\Bxl,\Byl) rectangle (\Bxu,\Byu);
    \draw[blue!70!black, line width=1.0pt] (\Axl,\Ayl) rectangle (\Axu,\Ayu);

    % Labels.
    \node[blue!70!black] at ({(\Axl+\Axu)/2},{(\Ayl+\Ayu)/2}) {$A$};
    \node[red!70!black] at ({(\Bxl+\Bxu)/2},{\Byu-0.6}) {$B$};

    % Dimension arrows.
    \draw[<->, line width=0.8pt]
        (0,{\L+0.7}) -- (\L,{\L+0.7})
        node[midway, fill=white, inner sep=1pt] {$2d$};
    \draw[<->, line width=0.8pt]
        ({\Axl-0.7},\Ayl) -- ({\Axl-0.7},\Ayu)
        node[midway, fill=white, inner sep=1pt] {$a$};
    \draw[<->, line width=0.8pt]
        ({\Bxl+0.8},\Ayu) -- ({\Bxl+0.8},\Byu)
        node[midway, fill=white, inner sep=1pt] {$b$};
\end{tikzpicture}


==> fig5a_composite_decoder_panel.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,line cap=round,line join=round,font=\scriptsize]
    \definecolor{targetfill}{RGB}{82,196,115}
    \definecolor{bufferfill}{RGB}{72,184,242}
    \definecolor{defectred}{RGB}{210,35,35}
    \definecolor{fusionblue}{RGB}{35,110,190}

    \newcommand{\patch}[3]{%
        \begin{scope}[shift={(#1,#2)}]
            \fill[bufferfill,opacity=0.22] (-0.68,-0.68) rectangle (0.68,0.68);
            \draw[bufferfill!85!black,line width=0.24pt] (-0.68,-0.68) rectangle (0.68,0.68);
            \fill[targetfill,opacity=0.45] (-0.50,-0.50) rectangle (0.50,0.50);
            \draw[targetfill!80!black,line width=0.24pt] (-0.50,-0.50) rectangle (0.50,0.50);
            \node at (0,0.30) {$A_{#3}^{r}$};
        \end{scope}
    }

    % ---- round r: four adjacent local regions ----
    \node[font=\scriptsize,align=center] at (0.50,2.85) {RG round $r$};
    \patch{0.00}{0.00}{0}
    \patch{0.98}{0.00}{1}
    \patch{0.00}{0.98}{2}
    \patch{0.98}{0.98}{3}

    % round-r defects: two are locally paired, two remain for the merged round
    \fill[defectred] (0.44,0.02) circle (0.080);   % near A0 right boundary (residual)
    \fill[defectred] (0.58,1.16) circle (0.080);   % near A3 left boundary (residual)
    \fill[defectred] (0.80,-0.14) circle (0.080);  % inside A1
    \fill[defectred] (1.14,0.12) circle (0.080);   % inside A1
    \draw[fusionblue,line width=1.25pt] (0.80,-0.14)--(1.14,0.12);

    % ---- RG merge arrow ----
    \draw[->,line width=0.90pt] (2.05,0.75)--(3.30,0.75);
    \node[align=center] at (2.67,1.12) {merge};

    % ---- round r+1: merged region ----
    \node[font=\scriptsize,align=center] at (4.90,2.50) {RG round $r{+}1$};
    \fill[bufferfill,opacity=0.22] (4.00,-0.46) rectangle (5.70,1.44);
    \draw[bufferfill!85!black,line width=0.26pt] (4.00,-0.46) rectangle (5.70,1.44);
    \fill[targetfill,opacity=0.45] (4.20,-0.26) rectangle (5.50,1.24);
    \draw[targetfill!80!black,line width=0.26pt] (4.20,-0.26) rectangle (5.50,1.24);
    \node at (4.38,0.73) {$A_{0}^{r+1}$};
    \node at (3.84,1.34) {$B^{r+1}$};

    % boundary-associated residual defects are paired in merged region
    \fill[defectred] (4.76,0.11) circle (0.080);
    \fill[defectred] (5.04,0.95) circle (0.080);
    \draw[fusionblue,line width=1.35pt] (4.76,0.11)--(5.04,0.95);
    \node[font=\tiny,align=center] at (4.88,-0.62) {pair residual\\defects};

    % ---- compact legend ----
    % Two-column layout to stay compact without label collisions after scaling.
    \newcommand{\legendfont}{\fontsize{4.9}{5.4}\selectfont}
    % left column
    \fill[targetfill,opacity=0.45] (0.10,-1.84) rectangle (0.58,-1.36);
    \draw[targetfill!80!black,line width=0.24pt] (0.10,-1.84) rectangle (0.58,-1.36);
    \node[anchor=west,font=\legendfont] at (0.74,-1.60) {target region $A_i$};

    \fill[defectred] (0.34,-2.28) circle (0.070);
    \node[anchor=west,font=\legendfont] at (0.56,-2.28) {syndrome defect};

    % right column
    \fill[bufferfill,opacity=0.22] (3.05,-1.84) rectangle (3.53,-1.36);
    \draw[bufferfill!85!black,line width=0.24pt] (3.05,-1.84) rectangle (3.53,-1.36);
    \node[anchor=west,font=\legendfont] at (3.69,-1.60) {buffer region $B_i$};

    \draw[fusionblue,line width=1.25pt] (3.05,-2.28)--(3.50,-2.28);
    \node[anchor=west,align=left,font=\legendfont] at (3.69,-2.28) {defect-pairing path\\(error correction)};
\end{tikzpicture}

